Representation-Space MMD for Diffusion Language Models

We introduce a post-training method for diffusion language models (DLMs) that minimizes Maximum Mean Discrepancy (MMD) between generated and reference distributions in the feature space of a frozen pretrained DLM. To estimate MMD, we retain contextual features at individual token positions, obtaining multiple observations per sequence from a single extractor pass. We optimize this objective using policy gradients for discrete models and direct differentiation through generated latents for continuous models. In both cases, computing the loss directly from these features enables efficient post-training without full sampling trajectories or jointly trained auxiliary models. Experiments show lower generative perplexity at comparable entropy on OpenWebText and better accuracy-computation trade-offs on GSM8K. On 16B DMax-LLaDA2.0 models with hybrid masked-uniform diffusion, we increase decoding parallelism with similar or higher accuracy on math and code benchmarks.

==> algos/ird.tex <==
\definecolor{codecomment}{HTML}{37888C}   % teal
\definecolor{codekeyword}{HTML}{7C3AED}   % purple
\definecolor{codefunc}{HTML}{C2185B}      % pink
\definecolor{codestring}{HTML}{EF8733}    % orange
\definecolor{codeop}{HTML}{5F5BD6}        % blue-violet
\definecolor{codeforward}{HTML}{2563EB} % blue

\lstdefinestyle{pseudocode}{
  frame=topline,           % Adds a line at the top
  frame=bottomline,        % Adds a line at the bottom
  framerule=\heavyrulewidth, % Matches the thickness of \toprule and \bottomrule
  rulecolor=\color{black},  % Sets the line color
  basicstyle=\ttfamily,     % Monospace font for code
  language=Python,
  basicstyle=\fontsize{9}{10}\fontfamily{cmtt}\selectfont,
  commentstyle=\color{codecomment},
  stringstyle=\color{codestring},
  keywordstyle=[1]\color{codekeyword},
  keywordstyle=[2]\color{codefunc},
  keywordstyle=[3]\color{codeforward},
  alsoletter={_},
  morekeywords=[1]{if,else,elif,for,in,while,return,def,not,and,or,None,True,False, },
  morekeywords=[2]{stopgrad, encode,decode,unembed,randn,randn_like,zeros_like,uniform,
                   sample_t,corrupt,mse_loss,ce_loss,argmax,range,len, mmd_loss},
morekeywords=[3]{teacher, net}
  showstringspaces=false,
  columns=fullflexible,
  keepspaces=true,
  breaklines=true,
  aboveskip=0pt, belowskip=0pt,
  literate=%
    {*}{{\color{codeop}*}}1
    {+}{{\color{codeop}+}}1
    {-}{{\color{codeop}-}}1
    {/}{{\color{codeop}/}}1
    {<}{{\color{codeop}<}}1
    {>}{{\color{codeop}>}}1
}

\captionsetup[algorithm]{
  labelfont=bf,              % "Algorithm 1" in bold
  labelsep=space,            % space instead of ": "
  justification=raggedright, % left-aligned, not centered
  singlelinecheck=false,     % ...even when it fits on one line
  skip=1pt,
}
\newcommand{\algsubtitle}[1]{{\footnotesize #1\par}}

\vspace{0pt}
\hrule height 0.9pt
\vspace{3pt}
\captionof{algorithm}{Iterative Refinement Distillation.}
% \algsubtitle{Two-branch computation is batched, adding no extra training cost.}
\vspace{2pt}
\hrule height 0.4pt
\vspace{4pt}
\label{alg:ours_ird}
\begin{lstlisting}[
  style=pseudocode,
  deletekeywords={[2]net,teacher},
  deletekeywords={[3]net,teacher},
  emph={net,teacher},
  emphstyle=\color{codeforward}
]
# teacher: frozen ELF-MMD generator
# n_steps: teacher rollout length

z = randn(shape)
x_tgt = zeros_like(z)

for _ in range(n_steps):
    x_tgt = stopgrad(teacher(
        z, t=0, sc=x_tgt, mode="denoise"))

x_pred = net(z, t=0, sc=0, mode="denoise")
loss = mse_loss(x_pred, x_tgt)
\end{lstlisting}
% \bottomrule

% \begin{lstlisting}[style=pseudocode]
% # teacher: frozen ELF-MMD generator
% # n_steps: teacher rollout length

% z = randn(shape)
% trajectory = [zeros_like(z)]

% for _ in range(n_steps):
%     x = teacher(
%         z, t=0, x_sc=trajectory[-1],
%         mode="denoise"
%     )
%     trajectory.append(stopgrad(x))

% start_step = choice(range(n_steps))
% x_pred = net(
%     z, t=0, x_sc=trajectory[start_step],
%     mode="denoise"
% )
% loss = mse_loss(x_pred, trajectory[-1])

==> algos/sampling.tex <==
\definecolor{codecomment}{HTML}{37888C}   % teal
\definecolor{codekeyword}{HTML}{7C3AED}   % purple
\definecolor{codefunc}{HTML}{C2185B}      % pink
\definecolor{codestring}{HTML}{EF8733}    % orange
\definecolor{codeop}{HTML}{5F5BD6}        % blue-violet
\definecolor{codeforward}{HTML}{2563EB} % blue

\lstdefinestyle{pseudocode}{
  frame=topline,           % Adds a line at the top
  frame=bottomline,        % Adds a line at the bottom
  framerule=\heavyrulewidth, % Matches the thickness of \toprule and \bottomrule
  rulecolor=\color{black},  % Sets the line color
  basicstyle=\ttfamily,     % Monospace font for code
  language=Python,
  basicstyle=\fontsize{9}{10}\fontfamily{cmtt}\selectfont,
  commentstyle=\color{codecomment},
  stringstyle=\color{codestring},
  keywordstyle=[1]\color{codekeyword},
  keywordstyle=[2]\color{codefunc},
  keywordstyle=[3]\color{codeforward},
  alsoletter={_},
  morekeywords=[1]{if,else,elif,for,in,while,return,def,not,and,or,None,True,False},
  morekeywords=[2]{stopgrad, encode,decode,unembed,randn,randn_like,zeros_like,uniform,
                   sample_t,corrupt,mse_loss,ce_loss,argmax,range,len, mmd_loss},
morekeywords=[3]{teacher, net},
  showstringspaces=false,
  columns=fullflexible,
  keepspaces=true,
  breaklines=true,
  aboveskip=0pt, belowskip=0pt,
  literate=%
    {*}{{\color{codeop}*}}1
    {+}{{\color{codeop}+}}1
    {-}{{\color{codeop}-}}1
    {/}{{\color{codeop}/}}1
    {<}{{\color{codeop}<}}1
    {>}{{\color{codeop}>}}1
}

\captionsetup[algorithm]{
  labelfont=bf,              % "Algorithm 1" in bold
  labelsep=space,            % space instead of ": "
  justification=raggedright, % left-aligned, not centered
  singlelinecheck=false,     % ...even when it fits on one line
  skip=1pt,
}

\vspace{0pt}
\hrule height 0.9pt
\vspace{3pt}
\captionof{algorithm}{ELF-MMD Sampling.}
\vspace{2pt}
\hrule height 0.4pt
\vspace{4pt}
\label{alg:ours_sampling}
\begin{lstlisting}[style=pseudocode]
# shape: shape of embedded sequences
# n_steps: number of refinement steps

z = randn(shape)
x_pred = zeros_like(z)

for _ in range(n_steps):
    if resample_z: z = randn(shape)
    x_pred = net(z, t=0, sc=x_pred, mode="denoise")

# decoding
h = net(x_pred, t=1, sc=0, mode="decode")
token_logits = unembed(h)
tokens = argmax(token_logits)
\end{lstlisting}
% \bottomrule

==> algos/training.tex <==
\definecolor{codecomment}{HTML}{37888C}   % teal
\definecolor{codekeyword}{HTML}{7C3AED}   % purple
\definecolor{codefunc}{HTML}{C2185B}      % pink
\definecolor{codestring}{HTML}{EF8733}    % orange
\definecolor{codeop}{HTML}{5F5BD6}        % blue-violet
\definecolor{codeforward}{HTML}{2563EB} % blue

\lstdefinestyle{pseudocode}{
  frame=topline,           % Adds a line at the top
  frame=bottomline,        % Adds a line at the bottom
  framerule=\heavyrulewidth, % Matches the thickness of \toprule and \bottomrule
  rulecolor=\color{black},  % Sets the line color
  basicstyle=\ttfamily,     % Monospace font for code
  language=Python,
  basicstyle=\fontsize{9}{10}\fontfamily{cmtt}\selectfont,
  commentstyle=\color{codecomment},
  stringstyle=\color{codestring},
  keywordstyle=[1]\color{codekeyword},
  keywordstyle=[2]\color{codefunc},
  keywordstyle=[3]\color{codeforward},
  alsoletter={_},
  morekeywords=[1]{if,else,elif,for,in,while,return,def,not,and,or,None,True,False},
  morekeywords=[2]{stopgrad, encode,decode,unembed,randn,randn_like,zeros_like,uniform,
                   sample_t,corrupt,mse_loss,ce_loss,argmax,range,len, mmd_loss, noise, randrange},
morekeywords=[3]{extractor, net},
  showstringspaces=false,
  columns=fullflexible,
  keepspaces=true,
  breaklines=true,
  aboveskip=0pt, belowskip=0pt,
  literate=*%
    {*}{{\color{codeop}*}}1
    {+}{{\color{codeop}+}}1
    {-}{{\color{codeop}-}}1
    {/}{{\color{codeop}/}}1
    {<}{{\color{codeop}<}}1
    {>}{{\color{codeop}>}}1
}

\captionsetup[algorithm]{
  labelfont=bf,              % "Algorithm 1" in bold
  labelsep=space,            % space instead of ": "
  justification=raggedright, % left-aligned, not centered
  singlelinecheck=false,     % ...even when it fits on one line
  skip=1pt,
}
\newcommand{\algsubtitle}[1]{{\footnotesize #1\par}}

\vspace{0pt}
\hrule height 0.9pt
\vspace{3pt}
\captionof{algorithm}{ELF-MMD Training.}
% \algsubtitle{Two-branch computation is batched, adding no extra training cost.}
\vspace{2pt}
\hrule height 0.4pt
\vspace{4pt}
\label{alg:ours_training}
% \begin{lstlisting}[style=pseudocode]
% # net(z, t, sc, mode): our generator
% # s: a sequence of discrete tokens
% # n_sc: number of self-conditioning passes

% x = encode(s)
% if uniform(0, 1) < threshold:
%     # MMD branch (t = 0)
%     z = randn_like(x)
%     x_sc = zeros_like(x)

%     # Bootstrapping
%     for _ in range(n_sc):
%         x_sc = stopgrad(net(
%             z, t=0, sc=x_sc, mode="denoise"
%         ))

%     x_pred = net(z, t=0, sc=x_sc, 
%                  mode="denoise")

    
%     real_feats = stopgrad(teacher(
%         x, t=t_eps, sc=x, mode="denoise"
%     ))
%     fake_feats = teacher(x_pred, t=t_eps, 
%          sc=x_pred, mode="denoise"
%     )
%     loss = mmd_loss(fake_feats, real_feats)
% else:
%     # original ELF decoding branch (t = 1) 
%     z = corrupt(x)
%     x_pred = net(z, t=1, sc=0, mode="decode")
%     s_pred = unembed(x_pred)
%     loss = ce_loss(s_pred, s)
% \end{lstlisting}
\begin{lstlisting}[style=pseudocode]
# net(z, t, sc, mode): our generator
# extractor(z, t, sc, mode): frozen ELF model
# s: a batch of B >= 2 reference sequences
# n: maximum number of generator passes

x = encode(s)
z = randn_like(x)
x_sc = zeros_like(x)

# bootstrapping: uniform in {0, ..., n-1}
n_sc = randrange(n)
for _ in range(n_sc):
    x_sc = stopgrad(net(
        z, t=0, sc=x_sc, mode="denoise"
    ))

# final differentiable pass
x_pred = net(z, t=0, sc=x_sc, mode="denoise")

# extract real features
real_feats = stopgrad(extractor(
    x, t=1, sc=x, mode="denoise"
))

# extract generated features
fake_feats = extractor(x_pred, t=1, 
     sc=x_pred, mode="denoise"
)
loss = mmd_loss(fake_feats, real_feats)
\end{lstlisting}
% \bottomrule
